Gray codes for Fibonacci q-decreasing words

An $n$-length binary word is $q$-decreasing, $q\geq 1$, if every of its length maximal factor of the form $0^a1^b$ satisfies $a=0$ or $q\cdot a > b$.We show constructively that these words are in bijection with binary words having no occurrences of $1^{q+1}$, and thus they are enumerated by the $(q+1)$-generalized Fibonacci numbers. We give some enumerative results and reveal similarities between $q$-decreasing words and binary words having no occurrences of $1^{q+1}$ in terms of frequency of $1$ bit. In the second part of our paper, we provide an efficient exhaustive generating algorithm for $q$-decreasing words in lexicographic order, for any $q\geq 1$, show the existence of 3-Gray codes and explain how a generating algorithm for these Gray codes can be obtained. Moreover, we give the construction of a more restrictive 1-Gray code for $1$-decreasing words, which in particular settles a conjecture stated recently in the context of interconnection networks by E\u{g}ecio\u{g}lu and Ir\v{s}i\v{c}.

==> fig-big-rien.tex <==
{
  \centering
  \tikzset{
    b/.style={circle, fill, minimum size=1mm, inner sep=0pt, draw=white},
    sp/.style={line width=1mm, white},
    every label/.style={label distance=2mm}
  }
  \tt
  \scriptsize
  \begin{tikzpicture}[scale=0.5]
  
  \draw [->] (0,1) -- node[above] {$j$}  (4,1);
  \draw [->] (-1,0) -- node[left] {$i$}  (-1,-4);
  
    \node[b] (a001) at (0,0) {};

    \node[b] (a0001) at (0,-1) {};
    \node[b] (a00011) at (1,-1) {};

    \node[b] (a00001) at (0,-2) {};
    \node[b] (a000011) at (1,-2) {};
    \node[b] (a0000111) at (2,-2) {};

    \node[b] (a000001) at (0,-3) {};
    \node[b] (a0000011) at (1,-3) {};
    \node[b] (a00000111) at (2,-3) {};
    \node[b] (a000001111) at (3,-3) {};

    \node[b] (a0000001) at (0,-4) {};
    \node[b] (a00000011) at (1,-4) {};
    \node[b] (a000000111) at (2,-4) {};
    \node[b] (a0000001111) at (3,-4) {};
    \node[b] (a00000011111) at (4,-4) {};
    
    \node[b] (a071) at (0,-5) {};
    \node[b] (a0711) at (1,-5) {};
    \node[b] (a07111) at (2,-5) {};
    \node[b] (a071111) at (3,-5) {};
    \node[b] (a0711111) at (4,-5) {};
    \node[b] (a07111111) at (5,-5) {};
    
    \node[b] (a081) at (0,-6) {};
    \node[b] (a0811) at (1,-6) {};
    \node[b] (a08111) at (2,-6) {};
    \node[b] (a081111) at (3,-6) {};
    \node[b] (a0811111) at (4,-6) {};
    \node[b] (a08111111) at (5,-6) {};
    \node[b] (a0817) at (6,-6) {};

    \node[b] (a091) at (0,-7) {};
    \node[b] (a0911) at (1,-7) {};
    \node[b] (a09111) at (2,-7) {};
    \node[b] (a091111) at (3,-7) {};
    \node[b] (a0911111) at (4,-7) {};
    \node[b] (a09111111) at (5,-7) {};
    \node[b] (a0917) at (6,-7) {};
    \node[b] (a0918) at (7,-7) {};

    \node[b] (a0101) at (0,-8) {};
    \node[b] (a01011) at (1,-8) {};
    \node[b] (a010111) at (2,-8) {};
    \node[b] (a0101111) at (3,-8) {};
    \node[b] (a01011111) at (4,-8) {};
    \node[b] (a010111111) at (5,-8) {};
    \node[b] (a01017) at (6,-8) {};

    \node[b] (a011-1) at (0,-9) {};
    \node[b] (a011-11) at (1,-9) {};
    \node[b] (a011-111) at (2,-9) {};
    \node[b] (a011-1111) at (3,-9) {};
    \node[b] (a011-11111) at (4,-9) {};
    \node[b] (a011-16) at (5,-9) {};

    \node[b] (a012-1) at (0,-10) {};
    \node[b] (a012-11) at (1,-10) {};
    \node[b] (a012-111) at (2,-10) {};
    \node[b] (a012-1111) at (3,-10) {};
    \node[b] (a012-15) at (4,-10) {};

    \node[b] (a013-1) at (0,-11) {};
    \node[b] (a013-11) at (1,-11) {};
    \node[b] (a013-111) at (2,-11) {};
    \node[b] (a013-14) at (3,-11) {};

    \node[b] (a014-1) at (0,-12) {};
    \node[b] (a014-11) at (1,-12) {};
    \node[b] (a014-13) at (2,-12) {};

    \node[b] (a015-1) at (0,-13) {};
    \node[b] (a015-12) at (1,-13) {};

    \node[b] (a016-1) at (0,-14) {};
    
    \node[b,label=left:{$\tt 0^{17}$}] (a0) at (0,-15) {};
    
%    \node
    \node  (truc) at (3.5, -1.) {$0^i1^j\cdot\mathcal{Z}_{17-i-j}$};
    \draw[<-] (a07111) -- (3, -1.3);

    \node (d1) at (-1, -11) {$\mathcal{D}^{14}_{17}$};
    \draw[-,dashed] (a08111111) -- (a013-1);
    
    \node (d1) at (-1, -12) {$\mathcal{D}^{15}_{17}$};
    \draw[-,dashed] (a0817) -- (a014-1);
  \end{tikzpicture}

}
